Early Verification of Legal Compliance via Bounded Satisfiability Checking

Legal properties involve reasoning about data values and time. Metric first-order temporal logic (MFOTL) provides a rich formalism for specifying legal properties. While MFOTL has been successfully used for verifying legal properties over operational systems via runtime monitoring, no solution exists for MFOTL-based verification in early-stage system development captured by requirements. Given a legal property and system requirements, both formalized in MFOTL, the compliance of the property can be verified on the requirements via satisfiability checking. In this paper, we propose a practical, sound, and complete (within a given bound) satisfiability checking approach for MFOTL. The approach, based on satisfiability modulo theories (SMT), employs a counterexample-guided strategy to incrementally search for a satisfying solution. We implemented our approach using the Z3 SMT solver and evaluated it on five case studies spanning the healthcare, business administration, banking and aviation domains. Our results indicate that our approach can efficiently determine whether legal properties of interest are met, or generate counterexamples that lead to compliance violations.

==> architecture-complete.tex <==
\tikzset{
    tool/.style={draw,rectangle,rounded corners,minimum width=2cm,minimum height=0.9cm,align=center,text width=1.6cm,fill=black!20,font=\small\sffamily},
    toold/.style={draw=red,line width=2pt, dotted,rectangle,rounded corners,minimum width=2cm,minimum height=0.9cm,align=center,text width=1cm,fill=red!20,font=\small\sffamily},
    tool-n/.style={draw,rectangle,rounded corners,minimum width=2cm,minimum height=0.9cm,align=center,text width=2cm,fill=white,font=\small\sffamily},
    tool_carla/.style={draw,rectangle,rounded corners,minimum width=1.4cm,minimum height=0.9cm,align=center,text width=0.9cm,fill=white,font=\small\sffamily},
    artifact/.style={draw=white,trapezium,trapezium left angle=82,trapezium right angle=98,text width=3.2cm,align=center,font=\small\sffamily},
    artifactd/.style={draw=white,trapezium,trapezium left angle=82,trapezium right angle=98,text width=2.8cm,align=center,font=\small\sffamily},
    artifactmm/.style={draw=white,trapezium,trapezium left angle=82,trapezium right angle=98,text width=2.6cm,align=center,font=\small\sffamily},
    artifactbb/.style={draw=white,trapezium,trapezium left angle=82,trapezium right angle=98,text width=2cm,align=center,font=\small\sffamily},
    artifactbbb/.style={draw=white,trapezium,trapezium left angle=82,trapezium right angle=98,text width=2.3cm,align=center,font=\small\sffamily},
    artifact-b/.style={draw=white,trapezium,trapezium left angle=82,trapezium right angle=98,text width=2.8cm,align=center,font=\small\sffamily},
    artifact-s/.style={draw=white,trapezium,trapezium left angle=82,trapezium right angle=98,text width=1.6cm,align=center,font=\small\sffamily},
    progl/.style={draw,tape,tape bend top=none,align=center,text width=2cm,fill=gray!20,font=\small\sffamily}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}[t]
    \centering
\scalebox{.67}{
\begin{tikzpicture}[x=2.25cm,y=0.9cm]
%---
% Borders
% CADP box
\draw[fill=lightgray!10] (0.6,5.7) rectangle (5.4,1.9);
% Generator box
%\draw [line width=1pt] (0.9,1.9) rectangle (3.6,0);
% input line
%\draw[line width=2pt] (0.37,3.5) -- (0.37,0.7);
% output line
%\draw[line width=2pt] (4.7,3.5) -- (4.7,0.7);

% titles the sub-parts 
%\node[rotate=0,font=\sffamily] at (3,3.7) {{\small CADP}};

% Tool boxes: 
\node[artifact] (req) at (-0.15,4.4) {requirements (MFOTL)};
\node[artifactmm, below = 10 pt of req] (prop) {property (MFOTL)};
\node[artifactd] (datacons) at (-0.25,2.4) {data domain constraints (FOL)};
\node[artifactbb, above = 10 pt of req] (bound) {bound (Nat)};
\node[tool] (trans) at (1.2,3.7) {\textsc{Translate}};
\node[tool] (search) at (3.4,3) {\textsc{search}};
\node[toold, above = 28 pt of search] (ground)  {\textsc{Ground}};
\node[tool_carla] (smt) at (5,2.5) {\textsc{Solve} \\ (SMT)};
\node[artifactbbb] (out) at (6.2,3.7) {counterexample $\; | \; $bounded-UNSAT \nf{($\; | \; $UNSAT)}};

% titles the sub-parts 
%\node[rotate=0,font=\sffamily] at (1,5.2) {{\bf \mainAlg }};
\node[rotate=0,font=\sffamily] at (2.9,4.4) {{\small formulas}};
\node[rotate=0,font=\sffamily] at (3,4) {{\small (\tfol)}};
\node[rotate=0,font=\sffamily] at (2.22,3.8) {{\small formulas (\tfol)}};
\node[rotate=0,font=\sffamily] at (2.22,3.45) {{\small $+$ domain}};
%\node[rotate=0,font=\sffamily] at (3.2,3.7) {{\small $+$ domain}}
\node[rotate=0,font=\sffamily] at (4.15,4.4) {{\small quantifier-free}}; 
\node[rotate=0,font=\sffamily] at (4.15,4.1) {{\small formulas (FOL)}};;
\node[rotate=0,font=\sffamily] at (4.15,3.26) {{\small query}};
\node[rotate=0,font=\sffamily] at (4.2,2.7) {{\small answer}};

%\node[artifact, below = 24pt of formal-model] (properties) {properties (P)};
%\node[tool, right = 24pt of formal-model] (mbt) {seed generator \\};
%\node[tool, right = 30pt of mbt] (model-checking) {explicit model checking tool};
%\node[tool-n, right = 24pt of model-checking] (learner) {learner};
%\node[tool-n, right = 45pt of properties] (generator) {generator \\ (scheduling)};
%\node[tool, right = 24pt of generator] (smt) {SMT \\solver};
%\node[artifact-b, right = 24pt of learner] (feasible-counter-example) {feasible counter example};
%\node[artifact-b, below = 15pt of feasible-counter-example] (no-feasible-counter-example) {no feasible \\counter example};

%---

\begin{scope}[every path/.style={-latex}]
% edges between tools and artifacts
\draw [line width=1pt] (trans) edge [bend right=8](search)
       %(search) edge [bend left] (ground)
       %(ground) edge [bend left] (search)
       (req) edge (trans)
       (prop) edge (trans)
       (datacons) edge [bend right=9](smt)
       %(bound) edge [bend left=5] (ground)
       (search) edge [bend left=10](out)
       (search) edge [bend left=10](smt)
       (smt) edge  [bend left=10](search)
      %(properties) edge (generator)
      %(generator) edge [dotted, bend right=15] (smt)
      %(smt) edge [dotted, bend right=10] (generator)
      %(formal-model) edge [bend left=18] (model-checking)
      %(generator) edge [bend left=10] (model-checking.west)
      %(learner) edge [dotted] (generator)
      %(model-checking) edge (learner)
      %(learner) edge (feasible-counter-example)
      %(generator) [bend right=30] edge [dotted] (no-feasible-counter-example.west)
      ;
      
% fancy edges (incremental steps)
\draw[dotted,draw=red,line width=1.25pt]
       (bound) edge [bend left=5] (ground)
       (search) edge [bend left] (ground)
       (ground) edge [bend left] (search)
       ;
       
\draw[dashed,draw=mymauve,line width=1.25pt]
       (bound) edge [bend left=16] (search);
%      (scenario) edge [dotted] (testor);
      
%\draw [->,dotted, line width=1pt] (2.5,0) -- (1.5,10) -- (2cm,0) -- (2.5,10);
      
% text for the edges 
%\node[rotate=0,font=\small\sffamily] at (4.9,1.9) {no};
%\node[rotate=0,font=\small\sffamily] at (5.15,1.3) {yes};
%---
% fancy edges (manual steps)
%\draw[decoration=zigzag, line width=1pt]
%      (scenario) edge [dotted] (testor)
%      (scenario) edge [bend right=8, dotted](carla.south);
\end{scope}
\end{tikzpicture}
}
\vspace{-0.1in}

\caption{\small Overview of the naive and our incremental ($\mainAlg$) MFOTL bounded satisfiability checking approaches. Solid boxes and arrows are shared between the two approaches. Blue dashed arrow is specific to the naive approach. Red dotted arrows and the additional red output in bracket are specific to $\mainAlg$.}
\label{fig:architecture-c}
\vspace{-0.15in}
\end{figure*}
